REVELIO: Universal Multimodal Task Load Estimation for Cross-Domain Generalization

Adaptive interactive systems that respond to user mental state require task load estimation that stays reliable outside its training context. Models built in one setting rarely transfer, limiting real-world use. This work presents Robust Estimation Via End-to-End Learning of Multimodal Observations (REVELIO), a unified framework, dataset and evaluation protocol for cross-domain task load estimation. Cardiac, electrodermal, muscle, respiration, skin temperature, eye tracking and facial signals were recorded in 96 sessions, spanning a laboratory working memory task, a driving simulator and two games under consistent hardware and annotation. Multimodal fusion reached up to 0.87 area under the receiver operating characteristic curve, above single input eye tracking (0.83), facial action units (0.74) and biosignals (0.62). Multi-domain training stayed calibrated on domains seen in training, whereas removing the target domain caused the classifier to collapse in some applications. REVELIO provides a standardized foundation for measuring modality contributions and cross-domain generalization toward deployable workload-aware systems.

==> images/convolutaion-neural-networks.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt         %
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] % %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (84.06,51.28) -- (89.06,51.28) -- (89.06,56.28) -- (84.06,56.28) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (86.56,53.78) -- (91.56,53.78) -- (91.56,58.78) -- (86.56,58.78) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (57.43,42) -- (62.43,42) -- (62.43,59) -- (57.43,59) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (59.93,44.5) -- (64.93,44.5) -- (64.93,61.5) -- (59.93,61.5) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (37.43,32.89) -- (42.43,32.89) -- (42.43,67.89) -- (37.43,67.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (39.93,35.39) -- (44.93,35.39) -- (44.93,70.39) -- (39.93,70.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (17.43,15.39) -- (22.43,15.39) -- (22.43,85.39) -- (17.43,85.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (19.93,17.89) -- (24.93,17.89) -- (24.93,87.89) -- (19.93,87.89) -- cycle ; %
\draw    (21.42,6.71) -- (36.04,20.05) ; %
\draw [shift={(37.52,21.39)}, rotate = 222.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,20.39) -- (27.43,20.39) -- (27.43,90.39) -- (22.43,90.39) -- cycle ; %
\draw    (12.43,14.91) -- (12.43,46.59) ; %
\draw [shift={(12.43,48.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,20.39) -- (27.43,20.39) -- (27.43,25.39) -- (22.43,25.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,25.39) -- (27.43,25.39) -- (27.43,30.39) -- (22.43,30.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,30.39) -- (27.43,30.39) -- (27.43,35.39) -- (22.43,35.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,85.39) -- (27.43,85.39) -- (27.43,90.39) -- (22.43,90.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,80.39) -- (27.43,80.39) -- (27.43,85.39) -- (22.43,85.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (22.43,75.39) -- (27.43,75.39) -- (27.43,80.39) -- (22.43,80.39) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,37.89) -- (47.43,37.89) -- (47.43,72.89) -- (42.43,72.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,37.89) -- (47.43,37.89) -- (47.43,42.89) -- (42.43,42.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,42.89) -- (47.43,42.89) -- (47.43,47.89) -- (42.43,47.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,67.89) -- (47.43,67.89) -- (47.43,72.89) -- (42.43,72.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,62.89) -- (47.43,62.89) -- (47.43,67.89) -- (42.43,67.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (62.43,47) -- (67.43,47) -- (67.43,64) -- (62.43,64) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (62.43,47) -- (67.43,47) -- (67.43,52) -- (62.43,52) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (62.43,59) -- (67.43,59) -- (67.43,64) -- (62.43,64) -- cycle ; %
\draw [line width=0.75]    (27.43,20.39) -- (42.43,37.89) ; %
\draw [line width=0.75]    (27.43,35.39) -- (42.43,42.89) ; %
\draw    (27.43,20.39) -- (27.43,35.39) ; %
\draw    (42.43,37.89) -- (42.43,42.89) ; %
\draw [line width=0.75]    (42.43,72.89) -- (27.43,90.39) ; %
\draw [line width=0.75]    (42.43,67.89) -- (27.43,75.39) ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,47.89) -- (47.43,47.89) -- (47.43,52.89) -- (42.43,52.89) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (42.43,57.89) -- (47.43,57.89) -- (47.43,62.89) -- (42.43,62.89) -- cycle ; %
\draw [line width=0.75]    (47.43,37.89) -- (62.43,47) ; %
\draw [line width=0.75]    (47.43,52.89) -- (62.43,52) ; %
\draw [line width=0.75]    (47.43,72.89) -- (62.43,64) ; %
\draw [line width=0.75]    (47.43,57.89) -- (62.43,59) ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (89.06,56.28) -- (94.06,56.28) -- (94.06,61.28) -- (89.06,61.28) -- cycle ; %
\draw    (68.22,54.23) -- (80.74,54.35) ; %
\draw [shift={(82.74,54.37)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw (36.75,5.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.33pt}\setlength\topsep{0pt} %
\begin{flushright} %
{\scriptsize  $C_{\mathrm{in}}$} %
\end{flushright} %
\end{minipage}}; %
\draw (5,31.31) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{6.99pt}\setlength\topsep{0pt} %
\begin{flushright} %
{\scriptsize  $S$} %
\end{flushright} %
\end{minipage}}; %
\draw (69.4,41.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {{\tiny $\sum $}}; %
\end{tikzpicture}


==> images/inputs.tex <==
\subfloat[Multimodal physiological signals, containing raw recordings of \gls{ecg} Einthoven channels I and %
II, \gls{eda}, \gls{emg} of the trapezius muscle, \gls{rsp}, \gls{skt} and \gls{ppg}]{\label{sfig:inputs-biosignals}%%
\resizebox{0.48\textwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (275,14) node  {\includegraphics[width=90pt,height=21pt]{./images/ecg_i.png}};
\draw (275,39) node  {\includegraphics[width=90pt,height=21pt]{./images/ecg_ii.png}};
\draw (275,64) node  {\includegraphics[width=90pt,height=21pt]{./images/ppg.png}};
\draw (100,12) node  {\includegraphics[width=90pt,height=18pt]{./images/eda.png}};
\draw (100,36) node  {\includegraphics[width=90pt,height=21pt]{./images/emg.png}};
\draw (100,59) node  {\includegraphics[width=90pt,height=21pt]{./images/rsp.png}};
\draw (100,82) node  {\includegraphics[width=90pt,height=15pt]{./images/skt.png}};
\draw (175,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {ECG I};
\draw (175,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {ECG II};
\draw (180,58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {PPG};
\draw (2,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {EDA};
\draw (2,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {EMG};
\draw (2,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Resp.};
\draw (2,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Skin\\Temp.};
\draw (260.6,83.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {....};
\end{tikzpicture}
}}%
\hfill
\subfloat[Multimodal eye tracker signals extracted using Tobii Pro Fusion I5S, extracting gaze and %
pupil diameter of the left and right eye.]{\label{sfig:inputs-eye-tracking}%%
\resizebox{0.48\textwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (16,16) node  {\includegraphics[width=24pt,height=24pt]{./images/eye-sample-0.png}};
\draw (49,27) node  {\includegraphics[width=24pt,height=24pt]{./images/eye-sample-1.png}};
\draw (115,49) node  {\includegraphics[width=24pt,height=24pt]{./images/eye-sample-2.png}};
\draw (148,60) node  {\includegraphics[width=24pt,height=24pt]{./images/eye-sample-3.png}};
\draw (82,38) node  {\includegraphics[width=24pt,height=24pt]{./images/eye-sample-4.png}};
\draw    (0,81) -- (160.11,80.86) ;
\draw [shift={(162.11,80.86)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (275,14) node  {\includegraphics[width=90pt,height=21pt]{./images/pupil_diameter.png}};
\draw (275,39) node  {\includegraphics[width=90pt,height=21pt]{./images/gaze_point_on_display_area_x.png}};
\draw (275,64) node  {\includegraphics[width=90pt,height=21pt]{./images/gaze_point_on_display_area_y.png}};
\draw (167,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pupil\\Diam.};
\draw (167,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Gaze X};
\draw (167,58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Gaze Y};
\draw (267,73.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {....};
\draw (2,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\end{tikzpicture}
}}\\%
%
\subfloat[Pose landmarks with x, y, z coordinates using BlazePose Heavy of head and shoulders %
and image2pose for yaw, pitch and roll of the head.]{\label{sfig:inputs-pose}%%
\resizebox{0.48\textwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (0,100.87) -- (163,100.87) ;
\draw [shift={(165,100.87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (275,14) node  {\includegraphics[width=90pt,height=21pt]{./images/pitch-roll-yaw.png}};
\draw (275,38) node  {\includegraphics[width=90pt,height=21pt]{./images/x_nose.png}};
\draw (275,69) node  {\includegraphics[width=90pt,height=21pt]{./images/y_nose.png}};
\draw (275,91) node  {\includegraphics[width=90pt,height=21pt]{./images/z_nose.png}};
\draw (35,30) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-mp-01.png}};
\draw (65,42.5) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-mp-02.png}};
\draw (95,55) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-mp-04.png}};
\draw (125,67.5) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-mp-05.png}};
\draw (167,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pos.\\Nose X};
\draw (167,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pos.\\Nose Y};
\draw (167,81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pos.\\Nose Z};
\draw (167,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pitch/\\Roll/Yaw};
\draw (2,91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\end{tikzpicture}
}}%
\hfill
\subfloat[Facial expressions using action units over time as network input channels.]{\label{sfig:inputs-action-units}%%
\resizebox{0.48\textwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (-0.4,101.71) -- (161.03,101.33) ;
\draw [shift={(163.03,101.33)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (275,14) node  {\includegraphics[width=90pt,height=21pt]{./images/au01.png}};
\draw (275,31) node  {\includegraphics[width=90pt,height=21pt]{./images/au02.png}};
\draw (275,65) node  {\includegraphics[width=90pt,height=21pt]{./images/au28.png}};
\draw (275,89) node  {\includegraphics[width=90pt,height=21pt]{./images/au43.png}};
\draw (35,30) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-aus-01.png}};
\draw (65,42.5) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-aus-02.png}};
\draw (95,55) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-aus-04.png}};
\draw (125,67.5) node  {\includegraphics[width=52.5pt,height=45pt]{./images/person-aus-05.png}};
\draw (167,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {AU 1};
\draw (167,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {AU 2};
\draw (169,44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {.....};
\draw (167,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {AU 28};
\draw (167,88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {AU 43};
\draw (1.6,91.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\end{tikzpicture}
}}%


==> images/reccurrent-neural-networks.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (33.2,38.7) -- (38.2,38.7) -- (38.2,43.7) -- (33.2,43.7) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (31.7,41.2) -- (36.7,41.2) -- (36.7,46.2) -- (31.7,46.2) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.16,43.75) -- (35.16,43.75) -- (35.16,48.75) -- (30.16,48.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (50.16,43.75) -- (55.16,43.75) -- (55.16,48.75) -- (50.16,48.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (70.16,43.75) -- (75.16,43.75) -- (75.16,48.75) -- (70.16,48.75) -- cycle ;
\draw    (35.7,46.25) -- (48.16,46.25) ;
\draw [shift={(50.16,46.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (55.16,46.25) -- (67.61,46.25) ;
\draw [shift={(69.61,46.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (75.16,46.25) -- (87.61,46.25) ;
\draw [shift={(89.61,46.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (32.61,62.75) -- (32.54,51.43) ;
\draw [shift={(32.52,49.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (52.61,62.75) -- (52.54,51.43) ;
\draw [shift={(52.52,49.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (72.61,62.75) -- (72.54,51.43) ;
\draw [shift={(72.52,49.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (90.16,43.75) -- (95.16,43.75) -- (95.16,48.75) -- (90.16,48.75) -- cycle ;
\draw    (92.61,62.75) -- (92.54,51.43) ;
\draw [shift={(92.52,49.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.16,23.75) -- (35.16,23.75) -- (35.16,28.75) -- (30.16,28.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (50.16,23.75) -- (55.16,23.75) -- (55.16,28.75) -- (50.16,28.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (70.16,23.75) -- (75.16,23.75) -- (75.16,28.75) -- (70.16,28.75) -- cycle ;
\draw    (35.7,26.25) -- (48.16,26.25) ;
\draw [shift={(50.16,26.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (55.16,26.25) -- (67.61,26.25) ;
\draw [shift={(69.61,26.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (75.16,26.25) -- (87.61,26.25) ;
\draw [shift={(89.61,26.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (32.52,41.11) -- (32.52,31.43) ;
\draw [shift={(32.52,29.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (52.61,42.75) -- (52.54,31.43) ;
\draw [shift={(52.52,29.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (72.61,42.75) -- (72.54,31.43) ;
\draw [shift={(72.52,29.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (90.16,23.75) -- (95.16,23.75) -- (95.16,28.75) -- (90.16,28.75) -- cycle ;
\draw    (92.61,42.75) -- (92.54,31.43) ;
\draw [shift={(92.52,29.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (92.66,23.75) -- (92.58,12.43) ;
\draw [shift={(92.57,10.43)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (93.2,0) -- (98.2,0) -- (98.2,5) -- (93.2,5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (91.7,2.5) -- (96.7,2.5) -- (96.7,7.5) -- (91.7,7.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (90.16,5.05) -- (95.16,5.05) -- (95.16,10.05) -- (90.16,10.05) -- cycle ;
\draw    (24.56,82.88) -- (70.19,82.87) ;
\draw [shift={(72.19,82.87)}, rotate = 179.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (24.51,78.77) -- (24.51,73.77) -- (94.51,73.77) -- (94.51,78.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (27.01,76.27) -- (27.01,71.27) -- (97.01,71.27) -- (97.01,76.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.51,73.77) -- (29.51,68.77) -- (99.51,68.77) -- (99.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.51,73.77) -- (29.51,68.77) -- (34.51,68.77) -- (34.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (34.51,73.77) -- (34.51,68.77) -- (39.51,68.77) -- (39.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (39.51,73.77) -- (39.51,68.77) -- (44.51,68.77) -- (44.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (94.51,73.77) -- (94.51,68.77) -- (99.51,68.77) -- (99.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (89.51,73.77) -- (89.51,68.77) -- (94.51,68.77) -- (94.51,73.77) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (84.51,73.77) -- (84.51,68.77) -- (89.51,68.77) -- (89.51,73.77) -- cycle ;
\draw    (29.51,68.77) -- (44.51,68.77) ;
\draw    (13,79.95) -- (26.03,67.3) ;
\draw [shift={(27.47,65.91)}, rotate = 135.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

\draw (28.83,89.92) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{6.99pt}\setlength\topsep{0pt}
\begin{flushright}
{\scriptsize  $S$}
\end{flushright}

\end{minipage}};
\draw (7.89,64.78) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.33pt}\setlength\topsep{0pt}
\begin{flushright}
{\scriptsize  $C_{\mathrm{in}}$}
\end{flushright}

\end{minipage}};

\end{tikzpicture}


==> images/revelio-overview.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (269.97,213.44) -- (270,217.4) -- (266.73,217.42) -- (266.7,213.46) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300.73,177.28) -- (329.05,177.28) -- (329.05,187.49) -- (300.73,187.49) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300.73,167.06) -- (329.05,167.06) -- (329.05,172.17) -- (300.73,172.17) -- cycle ;
\draw    (314.94,176.93) -- (314.91,174.74) ;
\draw [shift={(314.89,172.74)}, rotate = 89.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300.73,148.73) -- (329.05,148.73) -- (329.05,153.84) -- (300.73,153.84) -- cycle ;
\draw    (314.87,158.6) -- (314.85,156.42) ;
\draw [shift={(314.82,154.42)}, rotate = 89.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (300.73,138.65) -- (329.05,138.65) -- (329.05,143.76) -- (300.73,143.76) -- cycle ;
\draw    (314.89,148.51) -- (314.86,146.33) ;
\draw [shift={(314.84,144.33)}, rotate = 89.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (314.89,167.06) -- (314.86,164.88) ;
\draw [shift={(314.84,162.88)}, rotate = 89.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw   (312.78,160.68) .. controls (312.78,159.65) and (313.7,158.83) .. (314.84,158.83) .. controls (315.97,158.83) and (316.89,159.65) .. (316.89,160.68) .. controls (316.89,161.7) and (315.97,162.53) .. (314.84,162.53) .. controls (313.7,162.53) and (312.78,161.7) .. (312.78,160.68) -- cycle ;
\draw    (314.84,158.83) -- (314.84,162.53) ;
\draw    (312.78,160.68) -- (316.89,160.68) ;
\draw    (315.04,192.38) -- (297.33,192.27) -- (297.33,160.68) -- (310.78,160.68) ;
\draw [shift={(312.78,160.68)}, rotate = 179.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (315.04,192.38) -- (314.97,189.94) ;
\draw [shift={(314.92,187.94)}, rotate = 88.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.72,165.18) -- (286.55,165.18) -- (286.55,190.72) -- (283.72,190.72) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (285.14,166.46) -- (287.97,166.46) -- (287.97,191.99) -- (285.14,191.99) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,167.74) -- (289.38,167.74) -- (289.38,193.27) -- (286.55,193.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,167.74) -- (289.38,167.74) -- (289.38,170.29) -- (286.55,170.29) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,170.29) -- (289.38,170.29) -- (289.38,172.84) -- (286.55,172.84) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,172.84) -- (289.38,172.84) -- (289.38,175.4) -- (286.55,175.4) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,190.72) -- (289.38,190.72) -- (289.38,193.27) -- (286.55,193.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,188.16) -- (289.38,188.16) -- (289.38,190.72) -- (286.55,190.72) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.55,185.61) -- (289.38,185.61) -- (289.38,188.16) -- (286.55,188.16) -- cycle ;
\draw    (289.38,167.74) -- (289.38,175.4) ;
\draw    (289.41,169.02) -- (294.22,169.03) -- (294.22,192.04) ;
\draw    (289.41,171.62) -- (293.94,171.62) ;
\draw    (289.41,174.17) -- (293.94,174.17) ;
\draw    (289.69,186.94) -- (294.22,186.94) ;
\draw    (289.69,189.51) -- (294.22,189.51) ;
\draw    (289.69,192.07) -- (294.22,192.07) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (272.85,158.4) -- (275.68,158.4) -- (275.68,160.96) -- (272.85,160.96) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (274.26,159.68) -- (277.09,159.68) -- (277.09,162.23) -- (274.26,162.23) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (275.68,160.96) -- (278.51,160.96) -- (278.51,163.51) -- (275.68,163.51) -- cycle ;
\draw    (285.44,162.3) -- (281.44,162.32) ;
\draw [shift={(279.44,162.33)}, rotate = 359.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (296.6,179.28) -- (294.88,179.27) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (283.74,135.58) -- (286.57,135.58) -- (286.57,161.11) -- (283.74,161.11) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (285.16,136.85) -- (287.99,136.85) -- (287.99,162.38) -- (285.16,162.38) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,138.13) -- (289.41,138.13) -- (289.41,163.66) -- (286.57,163.66) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,138.13) -- (289.41,138.13) -- (289.41,140.68) -- (286.57,140.68) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,140.68) -- (289.41,140.68) -- (289.41,143.24) -- (286.57,143.24) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,143.24) -- (289.41,143.24) -- (289.41,145.79) -- (286.57,145.79) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,161.11) -- (289.41,161.11) -- (289.41,163.66) -- (286.57,163.66) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,158.56) -- (289.41,158.56) -- (289.41,161.11) -- (286.57,161.11) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.57,156) -- (289.41,156) -- (289.41,158.56) -- (286.57,158.56) -- cycle ;
\draw    (289.41,138.13) -- (289.41,145.79) ;
\draw    (289.43,139.41) -- (294.24,139.43) -- (294.24,162.44) ;
\draw    (289.43,142.01) -- (293.96,142.01) ;
\draw    (289.43,144.57) -- (293.96,144.57) ;
\draw    (289.71,157.33) -- (294.24,157.33) ;
\draw    (289.71,159.91) -- (294.24,159.91) ;
\draw    (289.71,162.46) -- (294.24,162.46) ;
\draw    (296.62,149.67) -- (294.91,149.66) ;
\draw    (297.33,136.13) -- (297.33,150.07) ;
\draw    (314.74,138.25) -- (314.8,136.16) -- (297.33,136.13) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.9,164.91) -- (242.93,168.87) -- (239.66,168.89) -- (239.63,164.93) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (241.25,163.73) -- (241.28,167.69) -- (238.01,167.71) -- (237.98,163.75) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (239.58,162.52) -- (239.61,166.48) -- (236.34,166.5) -- (236.31,162.54) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (239.7,178.36) -- (239.73,182.32) -- (236.46,182.34) -- (236.43,178.38) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (239.82,194.2) -- (239.85,198.16) -- (236.58,198.18) -- (236.55,194.22) -- cycle ;
\draw    (237.98,166.92) -- (238.05,176.37) ;
\draw [shift={(238.07,178.37)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (238.1,182.33) -- (238.17,191.78) ;
\draw [shift={(238.18,193.78)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (238.22,198.17) -- (238.29,207.62) ;
\draw [shift={(238.31,209.62)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (227.17,164.55) -- (233.88,164.44) ;
\draw [shift={(235.88,164.41)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (227.29,180.39) -- (234,180.29) ;
\draw [shift={(236,180.26)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (227.41,196.23) -- (234.12,196.13) ;
\draw [shift={(236.12,196.1)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (239.95,210.04) -- (239.98,214) -- (236.71,214.02) -- (236.67,210.06) -- cycle ;
\draw    (227.53,212.07) -- (234.24,211.97) ;
\draw [shift={(236.24,211.94)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (252.66,162.42) -- (252.69,166.38) -- (249.42,166.41) -- (249.39,162.45) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (252.78,178.27) -- (252.81,182.23) -- (249.54,182.25) -- (249.51,178.29) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (252.9,194.11) -- (252.94,198.07) -- (249.66,198.09) -- (249.63,194.13) -- cycle ;
\draw    (251.06,166.83) -- (251.13,176.28) ;
\draw [shift={(251.15,178.28)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (251.18,182.24) -- (251.25,191.69) ;
\draw [shift={(251.27,193.69)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (251.3,198.08) -- (251.37,207.53) ;
\draw [shift={(251.39,209.53)}, rotate = 269.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (241.32,164.38) -- (246.96,164.34) ;
\draw [shift={(248.96,164.32)}, rotate = 179.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (240.37,180.3) -- (247.08,180.19) ;
\draw [shift={(249.08,180.16)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (240.49,196.14) -- (247.2,196.04) ;
\draw [shift={(249.2,196.01)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (253.03,209.95) -- (253.06,213.91) -- (249.79,213.93) -- (249.76,209.97) -- cycle ;
\draw    (240.61,211.98) -- (247.32,211.88) ;
\draw [shift={(249.32,211.85)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (253.04,211.93) -- (259.75,211.83) ;
\draw [shift={(261.75,211.8)}, rotate = 179.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (268.58,212.25) -- (268.61,216.21) -- (265.34,216.24) -- (265.31,212.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (266.93,211.08) -- (266.96,215.04) -- (263.69,215.06) -- (263.66,211.1) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (216.63,158.2) -- (219.91,158.18) -- (220.33,213.63) -- (217.06,213.65) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (218.28,160.17) -- (221.56,160.15) -- (221.98,215.59) -- (218.71,215.62) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (219.94,162.14) -- (223.21,162.12) -- (223.63,217.56) -- (220.36,217.59) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (219.94,162.14) -- (223.21,162.12) -- (223.24,166.08) -- (219.97,166.1) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (219.97,166.1) -- (223.24,166.08) -- (223.27,170.04) -- (220,170.06) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220,170.06) -- (223.27,170.04) -- (223.3,174) -- (220.03,174.02) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220.33,213.63) -- (223.6,213.6) -- (223.63,217.56) -- (220.36,217.59) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220.3,209.67) -- (223.57,209.64) -- (223.6,213.6) -- (220.33,213.63) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220.27,205.71) -- (223.54,205.68) -- (223.57,209.64) -- (220.3,209.67) -- cycle ;
\draw    (223.21,162.12) -- (223.3,174) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (286.7,119.52) -- (290.33,119.52) -- (290.33,122.44) -- (286.7,122.44) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (288.51,120.98) -- (292.14,120.98) -- (292.14,123.9) -- (288.51,123.9) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (267.39,114.1) -- (271.01,114.1) -- (271.01,124.04) -- (267.39,124.04) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (269.2,115.56) -- (272.82,115.56) -- (272.82,125.5) -- (269.2,125.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (252.88,108.77) -- (256.51,108.77) -- (256.51,129.24) -- (252.88,129.24) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (254.7,110.23) -- (258.32,110.23) -- (258.32,130.7) -- (254.7,130.7) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (238.38,98.54) -- (242.01,98.54) -- (242.01,139.47) -- (238.38,139.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (240.19,100) -- (243.82,100) -- (243.82,140.93) -- (240.19,140.93) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,101.46) -- (245.63,101.46) -- (245.63,142.39) -- (242.01,142.39) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,101.46) -- (245.63,101.46) -- (245.63,104.38) -- (242.01,104.38) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,104.38) -- (245.63,104.38) -- (245.63,107.31) -- (242.01,107.31) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,107.31) -- (245.63,107.31) -- (245.63,110.23) -- (242.01,110.23) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,136.55) -- (245.63,136.55) -- (245.63,139.47) -- (242.01,139.47) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (242.01,133.62) -- (245.63,133.62) -- (245.63,136.55) -- (242.01,136.55) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,111.69) -- (260.13,111.69) -- (260.13,132.16) -- (256.51,132.16) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,111.69) -- (260.13,111.69) -- (260.13,114.62) -- (256.51,114.62) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,114.62) -- (260.13,114.62) -- (260.13,117.54) -- (256.51,117.54) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,129.24) -- (260.13,129.24) -- (260.13,132.16) -- (256.51,132.16) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,126.31) -- (260.13,126.31) -- (260.13,129.24) -- (256.51,129.24) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.01,117.02) -- (274.64,117.02) -- (274.64,126.96) -- (271.01,126.96) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.01,117.02) -- (274.64,117.02) -- (274.64,119.94) -- (271.01,119.94) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (271.01,124.04) -- (274.64,124.04) -- (274.64,126.96) -- (271.01,126.96) -- cycle ;
\draw [line width=0.75]    (245.63,101.46) -- (256.51,111.69) ;
\draw [line width=0.75]    (245.63,110.23) -- (256.51,114.62) ;
\draw    (245.63,101.46) -- (245.63,110.23) ;
\draw    (256.51,111.69) -- (256.51,114.62) ;
\draw [line width=0.75]    (256.51,132.16) -- (245.63,142.39) ;
\draw [line width=0.75]    (256.51,129.24) -- (245.63,133.62) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,117.54) -- (260.13,117.54) -- (260.13,120.46) -- (256.51,120.46) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (256.51,123.39) -- (260.13,123.39) -- (260.13,126.31) -- (256.51,126.31) -- cycle ;
\draw [line width=0.75]    (260.13,111.69) -- (271.01,117.02) ;
\draw [line width=0.75]    (260.13,120.46) -- (271.01,119.94) ;
\draw [line width=0.75]    (260.13,132.16) -- (271.01,126.96) ;
\draw [line width=0.75]    (260.13,123.39) -- (271.01,124.04) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (290.33,122.44) -- (293.95,122.44) -- (293.95,125.37) -- (290.33,125.37) -- cycle ;
\draw    (275.21,121.25) -- (283.74,121.31) ;
\draw [shift={(285.74,121.33)}, rotate = 180.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (183.37,242.25) node  {\includegraphics[width=52.19pt,height=13pt]{./images/ecg_i.png}};
\draw (183.37,257.73) node  {\includegraphics[width=52.19pt,height=13pt]{./images/ecg_ii.png}};
\draw (183.37,273.22) node  {\includegraphics[width=52.19pt,height=13pt]{./images/ppg.png}};
\draw (110.75,172.39) node  {\includegraphics[width=61.13pt,height=10.71pt]{./images/eda.png}};
\draw (110.75,186.67) node  {\includegraphics[width=61.13pt,height=12.5pt]{./images/emg.png}};
\draw (110.75,200.36) node  {\includegraphics[width=61.13pt,height=12.5pt]{./images/rsp.png}};
\draw (110.75,214.05) node  {\includegraphics[width=61.13pt,height=8.93pt]{./images/skt.png}};
\draw (242.74,251.55) node  {\includegraphics[width=14.85pt,height=14.44pt]{./images/eye-sample-1.png}};
\draw (263.16,258.17) node  {\includegraphics[width=14.85pt,height=14.44pt]{./images/eye-sample-3.png}};
\draw (304.01,271.41) node  {\includegraphics[width=14.85pt,height=14.44pt]{./images/eye-sample-1.png}};
\draw (324.43,278.03) node  {\includegraphics[width=14.85pt,height=14.44pt]{./images/eye-sample-4.png}};
\draw (283.58,264.79) node  {\includegraphics[width=14.85pt,height=14.44pt]{./images/eye-sample-2.png}};
\draw    (232.83,290.67) -- (331.16,290.58) ;
\draw [shift={(333.16,290.58)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw    (349.4,248.55) -- (444.4,248.33) ;
\draw [shift={(446.4,248.32)}, rotate = 179.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (370.41,206.07) node  {\includegraphics[width=31.16pt,height=26.66pt]{./images/person-aus-01.png}};
\draw (388.22,213.47) node  {\includegraphics[width=31.16pt,height=26.66pt]{./images/person-aus-02.png}};
\draw (406.02,220.88) node  {\includegraphics[width=31.16pt,height=26.66pt]{./images/person-aus-04.png}};
\draw (423.83,228.28) node  {\includegraphics[width=31.16pt,height=26.66pt]{./images/person-aus-05.png}};
\draw    (384.33,178.58) -- (484.33,178.58) ;
\draw [shift={(486.33,178.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw (405.97,136.6) node  {\includegraphics[width=32.45pt,height=26.66pt]{./images/person-mp-01.png}};
\draw (424.52,144.01) node  {\includegraphics[width=32.45pt,height=26.66pt]{./images/person-mp-02.png}};
\draw (443.06,151.41) node  {\includegraphics[width=32.45pt,height=26.66pt]{./images/person-mp-04.png}};
\draw (461.61,158.82) node  {\includegraphics[width=32.45pt,height=26.66pt]{./images/person-mp-05.png}};
\draw   (189,163) .. controls (189,121.58) and (222.58,88) .. (264,88) .. controls (305.42,88) and (339,121.58) .. (339,163) .. controls (339,204.42) and (305.42,238) .. (264,238) .. controls (222.58,238) and (189,204.42) .. (189,163) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (176,79.5) .. controls (231.5,79.25) and (253.2,80.5) .. (291.4,93.1) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (226.33,98.17) .. controls (240.71,90.33) and (254.44,72.88) .. (266.91,48.34) ;
\draw [shift={(267.67,46.83)}, rotate = 116.57] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.8,102.1) .. controls (260.19,76.56) and (322.54,61.23) .. (381.35,64.07) ;
\draw [shift={(383.13,64.17)}, rotate = 183.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (286.67,45.67) .. controls (347.67,97.17) and (343.33,155.17) .. (336,185.5) ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230,229.83) .. controls (191.26,209.48) and (146.37,147.72) .. (131.65,112.11) ;
\draw [shift={(131,110.5)}, rotate = 68.39] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (251,89.3) .. controls (286.05,80.98) and (326.32,70.9) .. (382.75,71.67) ;
\draw [shift={(384.47,71.7)}, rotate = 181] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (400.2,96) .. controls (375.87,145.5) and (344,211.5) .. (287.67,234.5) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (211,110.57) .. controls (231.83,83.55) and (239.95,86.48) .. (251.33,48.34) ;
\draw [shift={(251.86,46.57)}, rotate = 106.26] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (195,191.83) .. controls (182.79,170.05) and (170.25,161.34) .. (150.27,112.01) ;
\draw [shift={(149.67,110.5)}, rotate = 68.13] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.4,171.2) .. controls (181.17,142.19) and (173.32,138.15) .. (165.48,112.36) ;
\draw [shift={(165,110.75)}, rotate = 73.64] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (199,125.14) .. controls (212.23,96.44) and (227.67,85.75) .. (239.6,48.3) ;
\draw [shift={(240.14,46.57)}, rotate = 107.16] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (266.8,88.1) .. controls (313.92,84.14) and (326.94,80.77) .. (382.45,79.19) ;
\draw [shift={(384.14,79.14)}, rotate = 178.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw (259.9,36.97) node  {\includegraphics[width=80.25pt,height=51.25pt]{./images/n-back-dual.pdf}};
\draw (136.7,84.44) node  {\includegraphics[width=56.25pt,height=37.27pt]{./images/driving-simulation.jpg}};
\draw (422.5,69.79) node  {\includegraphics[width=56.25pt,height=34.78pt]{./images/overcooked-gaming.jpg}};
\draw (314.89,182.38) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.25pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw (314.89,169.62) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.25pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw (314.89,151.29) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.25pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw (314.89,141.2) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.25pt}\setlength\topsep{0pt}
\begin{center}
\end{center}
\end{minipage}};

\draw (104.02,233.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {ECG Ch. I};
\draw (103.6,250.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {ECG Ch. II};
\draw (122.71,267.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {PPG};
\draw (38.71,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {EDA};
\draw (38.29,178.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {EMG};
\draw (39.29,215.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Resp.};
\draw (38.77,189.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Skin\\Temp.};
\draw (173.13,285.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {....};
\draw (231.4,280.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\draw (347.74,239) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\draw (382.9,169.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {time};
\draw (214.97,145.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Convolutional};
\draw (240.4,219.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {RNNs};
\draw (270.4,197.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Transformer};
\draw (95.55,48.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Driving Application};
\draw (381,36.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Gaming Application};
\draw (241.29,-4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$n$-back Test};
\draw (364.65,137.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-299.5] [align=left] {training};
\draw (339.53,53.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-357.36] [align=left] {evaluation};
\end{tikzpicture}


==> images/study-protocol.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
%\begin{adjustwidth*}{}{-0.55cm}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Shape: Boxed Polygon [id:dp3937782777544161] 
\draw   (80,40.02) -- (90,60.02) -- (80,80.02) -- (0,80.02) -- (10,60.02) -- (0,40.02) -- cycle ;
%Curve Lines [id:da39533546566235644] 
\draw    (205.8,39.82) .. controls (292.56,-10.53) and (93.01,-12.36) .. (172.97,39.04) ;
\draw [shift={(174.2,39.82)}, rotate = 212.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Boxed Polygon [id:dp2813231407959371] 
\draw   (160,40.02) -- (170,60.02) -- (160,80.02) -- (80,80.02) -- (90,60.02) -- (80,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp5427649209051679] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (220,40.02) -- (230,60.02) -- (220,80.02) -- (160,80.02) -- (170,60.02) -- (160,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp1718374004497052] 
\draw   (280,40.02) -- (290,60.02) -- (280,80.02) -- (220,80.02) -- (230,60.02) -- (220,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp5220010539395255] 
\draw   (320,40.02) -- (330,60.02) -- (320,80.02) -- (280,80.02) -- (290,60.02) -- (280,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp529289307437768] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (380,40.02) -- (390,60.02) -- (380,80.02) -- (320,80.02) -- (330,60.02) -- (320,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp19640390956365827] 
\draw   (440,40.02) -- (450,60.02) -- (440,80.02) -- (380,80.02) -- (390,60.02) -- (380,40.02) -- cycle ;
%Shape: Boxed Polygon [id:dp3918065755941318] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (155.5,125.52) -- (165.5,145.52) -- (155.5,165.52) -- (95.5,165.52) -- (105.5,145.52) -- (95.5,125.52) -- cycle ;
%Shape: Boxed Polygon [id:dp9585420724743465] 
\draw   (215.5,125.52) -- (225.5,145.52) -- (215.5,165.52) -- (155.5,165.52) -- (165.5,145.52) -- (155.5,125.52) -- cycle ;
%Shape: Boxed Polygon [id:dp8439136761748449] 
\draw   (95.5,125.52) -- (105.5,145.52) -- (95.5,165.52) -- (55.5,165.52) -- (65.5,145.52) -- (55.5,125.52) -- cycle ;
%Shape: Boxed Polygon [id:dp5008574473920482] 
\draw   (255.5,125.52) -- (265.5,145.52) -- (255.5,165.52) -- (215.5,165.52) -- (225.5,145.52) -- (215.5,125.52) -- cycle ;
%Curve Lines [id:da9411056449744954] 
\draw    (367,39.75) .. controls (453.76,-10.59) and (254.21,-12.43) .. (334.17,38.97) ;
\draw [shift={(335.4,39.75)}, rotate = 212.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8824893172818138] 
\draw    (143.3,124.85) .. controls (230.06,74.51) and (30.51,72.67) .. (110.47,124.07) ;
\draw [shift={(111.7,124.85)}, rotate = 212.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Boxed Polygon [id:dp3198881996241123] 
\draw   (80,175) -- (90,195) -- (80,215) -- (0,215) -- (10,195) -- (0,175) -- cycle ;
%Shape: Boxed Polygon [id:dp35266576001924665] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (160,175) -- (170,195) -- (160,215) -- (80,215) -- (90,195) -- (80,175) -- cycle ;
%Shape: Polygon [id:ds3998840404622639] 
\draw   (300,175) -- (310,195) -- (300,215) -- (160,215) -- (170,195) -- (160,175) -- cycle ;
%Shape: Boxed Polygon [id:dp37636448609903494] 
\draw   (340,175) -- (350,195) -- (340,215) -- (300,215) -- (310,195) -- (300,175) -- cycle ;
%Shape: Boxed Polygon [id:dp046161297552709035] 
\draw   (460,175) -- (470,195) -- (460,215) -- (340,215) -- (350,195) -- (340,175) -- cycle ;
%Shape: Boxed Polygon [id:dp8617948920473759] 
\draw   (500,175) -- (510,195) -- (500,215) -- (460,215) -- (470,195) -- (460,175) -- cycle ;
%Straight Lines [id:da78980815281704] 
\draw    (230,189) -- (230,214.5) ;
%Straight Lines [id:da5878644109268465] 
\draw    (405,189) -- (405.33,214.5) ;
%Shape: Boxed Polygon [id:dp5408734774091877] 
\draw   (80,230) -- (90,250) -- (80,270) -- (0,270) -- (10,250) -- (0,230) -- cycle ;
%Shape: Boxed Polygon [id:dp4897190398020912] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (160,230) -- (170,250) -- (160,270) -- (80,270) -- (90,250) -- (80,230) -- cycle ;
%Shape: Boxed Polygon [id:dp08161260731404996] 
\draw   (240,230) -- (250,250) -- (240,270) -- (160,270) -- (170,250) -- (160,230) -- cycle ;
%Shape: Boxed Polygon [id:dp9514372820742925] 
\draw   (280,230) -- (290,250) -- (280,270) -- (240,270) -- (250,250) -- (240,230) -- cycle ;
%Shape: Boxed Polygon [id:dp03988651679605493] 
\draw   (360,230) -- (370,250) -- (360,270) -- (280,270) -- (290,250) -- (280,230) -- cycle ;
%Shape: Boxed Polygon [id:dp749969203067139] 
\draw   (400,230) -- (410,250) -- (400,270) -- (360,270) -- (370,250) -- (360,230) -- cycle ;
%Shape: Boxed Polygon [id:dp9053534012079152] 
\draw   (480,230) -- (490,250) -- (480,270) -- (400,270) -- (410,250) -- (400,230) -- cycle ;
%Shape: Boxed Polygon [id:dp23934077551802213] 
\draw   (520,230) -- (530,250) -- (520,270) -- (480,270) -- (490,250) -- (480,230) -- cycle ;
%Shape: Boxed Polygon [id:dp10680798383026535] 
\draw   (80,285) -- (90,305) -- (80,325) -- (0,325) -- (10,305) -- (0,285) -- cycle ;
%Shape: Boxed Polygon [id:dp9140975455399112] 
\draw   (160,285) -- (170,305) -- (160,325) -- (80,325) -- (90,305) -- (80,285) -- cycle ;
%Shape: Boxed Polygon [id:dp28911563085730396] 
\draw   (240,285) -- (250,305) -- (240,325) -- (160,325) -- (170,305) -- (160,285) -- cycle ;
%Shape: Boxed Polygon [id:dp3435993369989436] 
\draw   (80,340) -- (90,360) -- (80,380) -- (0,380) -- (10,360) -- (0,340) -- cycle ;
%Shape: Boxed Polygon [id:dp7463571730859824] 
\draw   (160,340) -- (170,360) -- (160,380) -- (80,380) -- (90,360) -- (80,340) -- cycle ;
%Shape: Boxed Polygon [id:dp13242086439375056] 
\draw   (350,285) -- (360,305) -- (350,325) -- (270,325) -- (280,305) -- (270,285) -- cycle ;
%Shape: Boxed Polygon [id:dp3216381599629956] 
\draw   (430,285) -- (440,305) -- (430,325) -- (350,325) -- (360,305) -- (350,285) -- cycle ;
%Shape: Boxed Polygon [id:dp8370844898666339] 
\draw   (510,285) -- (520,305) -- (510,325) -- (430,325) -- (440,305) -- (430,285) -- cycle ;
%Shape: Boxed Polygon [id:dp9579582306153234] 
\draw   (350,340) -- (360,360) -- (350,380) -- (270,380) -- (280,360) -- (270,340) -- cycle ;
%Shape: Circle [id:dp1014300536031032] 
\draw   (460,60) .. controls (460,59.45) and (460.45,59) .. (461,59) .. controls (461.55,59) and (462,59.45) .. (462,60) .. controls (462,60.55) and (461.55,61) .. (461,61) .. controls (460.45,61) and (460,60.55) .. (460,60) -- cycle ;
%Shape: Circle [id:dp9937547752772999] 
\draw   (465,60) .. controls (465,59.45) and (465.45,59) .. (466,59) .. controls (466.55,59) and (467,59.45) .. (467,60) .. controls (467,60.55) and (466.55,61) .. (466,61) .. controls (465.45,61) and (465,60.55) .. (465,60) -- cycle ;
%Shape: Circle [id:dp7443349084458714] 
\draw   (470,60) .. controls (470,59.45) and (470.45,59) .. (471,59) .. controls (471.55,59) and (472,59.45) .. (472,60) .. controls (472,60.55) and (471.55,61) .. (471,61) .. controls (470.45,61) and (470,60.55) .. (470,60) -- cycle ;
%Shape: Circle [id:dp40314985187215324] 
\draw   (26.67,144.67) .. controls (26.67,144.11) and (27.11,143.67) .. (27.67,143.67) .. controls (28.22,143.67) and (28.67,144.11) .. (28.67,144.67) .. controls (28.67,145.22) and (28.22,145.67) .. (27.67,145.67) .. controls (27.11,145.67) and (26.67,145.22) .. (26.67,144.67) -- cycle ;
%Shape: Circle [id:dp13530730185942474] 
\draw   (31.67,144.67) .. controls (31.67,144.11) and (32.11,143.67) .. (32.67,143.67) .. controls (33.22,143.67) and (33.67,144.11) .. (33.67,144.67) .. controls (33.67,145.22) and (33.22,145.67) .. (32.67,145.67) .. controls (32.11,145.67) and (31.67,145.22) .. (31.67,144.67) -- cycle ;
%Shape: Circle [id:dp02348044681521133] 
\draw   (36.67,144.67) .. controls (36.67,144.11) and (37.11,143.67) .. (37.67,143.67) .. controls (38.22,143.67) and (38.67,144.11) .. (38.67,144.67) .. controls (38.67,145.22) and (38.22,145.67) .. (37.67,145.67) .. controls (37.11,145.67) and (36.67,145.22) .. (36.67,144.67) -- cycle ;

% Text Node
\draw (12,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$N$-back\\baseline 1,\\resting, 5 min};
% Text Node
\draw (91,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$N$-back\\baseline 2,\\observing, 5\,min};
% Text Node
\draw (174,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1$-back,\\train,\\1:30 min};
% Text Node
\draw (292,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (234,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1$-back,\\test,\\2:30 min};
% Text Node
\draw (334,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$2$-back,\\train,\\1:30 min};
% Text Node
\draw (394,43.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$2$-back,\\test,\\2:30 min};
% Text Node
\draw (110.5,128.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$3$-back,\\train,\\1:30 min};
% Text Node
\draw (170.5,128.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$3$-back,\\test,\\2:30 min};
% Text Node
\draw (67.5,128.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (227.5,128.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (171.27,2.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.3pt}\setlength\topsep{0pt}
\begin{center}
potential\\repetition
\end{center}

\end{minipage}};
% Text Node
\draw (333.47,2.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.3pt}\setlength\topsep{0pt}
\begin{center}
potential\\repetition
\end{center}

\end{minipage}};
% Text Node
\draw (108.77,87.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{22.3pt}\setlength\topsep{0pt}
\begin{center}
potential\\repetition
\end{center}

\end{minipage}};
% Text Node
\draw (12,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Hogwarts Leg.\\baseline 1, Video\\Race, 2:30 min};
% Text Node
\draw (91,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Hogwarts Leg.\\baseline 2, Free\\Flying, 5 min};
% Text Node
\draw (310,179.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (472,178) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (171,177) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Hogwarts L. Flying Class};
% Text Node
\draw (171,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Intro Flying\\intro, 2 min};
% Text Node
\draw (233,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Hogwarts Tour\\test 1, 2 min};
% Text Node
\draw (351,177) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Hogwarts L. Flying Race};
% Text Node
\draw (351,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Intro Video\\0:30 min};
% Text Node
\draw (410.71,190) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Ring Race\\test, 2\,min};
% Text Node
\draw (12,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Overcooked! 2\\baseline 1, video\\2:30 min};
% Text Node
\draw (92,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Overcooked! 2\\train, free\\up to 5 min};
% Text Node
\draw (171,233.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Overcooked! 2\\test 1, no-time,\\1 cook, 2 min};
% Text Node
\draw (252,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (291,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Overcooked! 2\\test 2, time,\\1 cook, 3 min};
% Text Node
\draw (372,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (492.67,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TLX};
% Text Node
\draw (412,233) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Overcooked! 2\\test 3 time,\\2 cooks, 3 min};
% Text Node
\draw (12,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Introduction\\Health Assess.\\2 min};
% Text Node
\draw (92,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Introduction\\Biopac Setup\\10 min};
% Text Node
\draw (172,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Introduction\\Eye-T. Calib.\\5 min};
% Text Node
\draw (11.33,343) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Break 2\\Questionnaire 1\\5--10 min};
% Text Node
\draw (91.33,343) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Break 2\\Meditation\\5 min};
% Text Node
\draw (282,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Break 1\\Questionnaire 1\\5--10 min};
% Text Node
\draw (361.33,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Break 1\\Questionnaire 2\\15--20 min};
% Text Node
\draw (442.33,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Break 1\\Meditation\\5 min};
% Text Node
\draw (282,343) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Debriefing\\Questionnaire 1\\5--10 min};


\end{tikzpicture}


==> images/transformer-networks.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt         %
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.68,81.66) -- (105.68,81.66) -- (105.68,101.66) -- (55.68,101.66) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.68,61.66) -- (105.68,61.66) -- (105.68,71.66) -- (55.68,71.66) -- cycle ; %
\draw    (80.77,80.98) -- (80.71,74.79) ; %
\draw [shift={(80.68,72.79)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.68,25.77) -- (105.68,25.77) -- (105.68,35.77) -- (55.68,35.77) -- cycle ; %
\draw    (80.65,45.09) -- (80.59,38.89) ; %
\draw [shift={(80.56,36.89)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (55.68,6.02) -- (105.68,6.02) -- (105.68,16.02) -- (55.68,16.02) -- cycle ; %
\draw    (80.68,25.34) -- (80.61,19.14) ; %
\draw [shift={(80.59,17.14)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw    (80.68,61.66) -- (80.61,55.47) ; %
\draw [shift={(80.59,53.47)}, rotate = 89.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw   (76.97,49.16) .. controls (76.97,47.15) and (78.59,45.53) .. (80.59,45.53) .. controls (82.59,45.53) and (84.22,47.15) .. (84.22,49.16) .. controls (84.22,51.16) and (82.59,52.78) .. (80.59,52.78) .. controls (78.59,52.78) and (76.97,51.16) .. (76.97,49.16) -- cycle ; %
\draw    (80.59,45.53) -- (80.59,52.78) ; %
\draw    (76.97,49.16) -- (84.22,49.16) ; %
\draw    (80.95,111.24) -- (49.68,111.02) -- (49.68,49.17) -- (74.97,49.16) ; %
\draw [shift={(76.97,49.16)}, rotate = 179.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw    (80.95,111.24) -- (80.78,104.55) ; %
\draw [shift={(80.73,102.55)}, rotate = 88.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (25.64,57.98) -- (30.64,57.98) -- (30.64,107.98) -- (25.64,107.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (28.14,60.48) -- (33.14,60.48) -- (33.14,110.48) -- (28.14,110.48) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,62.98) -- (35.64,62.98) -- (35.64,112.98) -- (30.64,112.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,62.98) -- (35.64,62.98) -- (35.64,67.98) -- (30.64,67.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,67.98) -- (35.64,67.98) -- (35.64,72.98) -- (30.64,72.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,72.98) -- (35.64,72.98) -- (35.64,77.98) -- (30.64,77.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,107.98) -- (35.64,107.98) -- (35.64,112.98) -- (30.64,112.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,102.98) -- (35.64,102.98) -- (35.64,107.98) -- (30.64,107.98) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.64,97.98) -- (35.64,97.98) -- (35.64,102.98) -- (30.64,102.98) -- cycle ; %
\draw    (35.64,62.98) -- (35.64,77.98) ; %
\draw    (35.68,65.49) -- (44.18,65.52) -- (44.18,110.58) ; %
\draw    (35.68,70.58) -- (43.68,70.58) ; %
\draw    (35.68,75.58) -- (43.68,75.58) ; %
\draw    (36.18,100.58) -- (44.18,100.58) ; %
\draw    (36.18,105.63) -- (44.18,105.63) ; %
\draw    (36.18,110.63) -- (44.18,110.63) ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (6.44,44.7) -- (11.44,44.7) -- (11.44,49.7) -- (6.44,49.7) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (8.94,47.2) -- (13.94,47.2) -- (13.94,52.2) -- (8.94,52.2) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (11.44,49.7) -- (16.44,49.7) -- (16.44,54.7) -- (11.44,54.7) -- cycle ; %
\draw    (28.68,52.33) -- (20.09,52.38) ; %
\draw [shift={(18.09,52.39)}, rotate = 359.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw    (48.38,85.58) -- (45.36,85.56) ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (25.68,0) -- (30.68,0) -- (30.68,50) -- (25.68,50) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (28.18,2.5) -- (33.18,2.5) -- (33.18,52.5) -- (28.18,52.5) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,5) -- (35.68,5) -- (35.68,55) -- (30.68,55) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,5) -- (35.68,5) -- (35.68,10) -- (30.68,10) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,10) -- (35.68,10) -- (35.68,15) -- (30.68,15) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,15) -- (35.68,15) -- (35.68,20) -- (30.68,20) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,50) -- (35.68,50) -- (35.68,55) -- (30.68,55) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,45) -- (35.68,45) -- (35.68,50) -- (30.68,50) -- cycle ; %
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (30.68,40) -- (35.68,40) -- (35.68,45) -- (30.68,45) -- cycle ; %
\draw    (35.68,5) -- (35.68,20) ; %
\draw    (35.72,7.51) -- (44.22,7.54) -- (44.22,52.6) ; %
\draw    (35.72,12.6) -- (43.72,12.6) ; %
\draw    (35.72,17.6) -- (43.72,17.6) ; %
\draw    (36.22,42.6) -- (44.22,42.6) ; %
\draw    (36.22,47.65) -- (44.22,47.65) ; %
\draw    (36.22,52.65) -- (44.22,52.65) ; %
\draw    (48.42,27.6) -- (45.4,27.58) ; %
\draw    (49.68,1.08) -- (49.68,28.39) ; %
\draw    (80.42,5.24) -- (80.53,1.14) -- (49.68,1.08) ; %
\draw    (21.68,99.53) -- (21.68,65.75) ; %
\draw [shift={(21.68,63.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw    (12.17,99.22) -- (26.8,112.55) ; %
\draw [shift={(28.27,113.9)}, rotate = 222.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ; %
\draw (80.68,91.66) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt} %
\begin{center} %
{\tiny Multi-Head Attention} %
\end{center} %
\end{minipage}}; %
\draw (80.68,66.66) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt} %
\begin{center} %
{\tiny LN} %
\end{center} %
\end{minipage}}; %
\draw (80.68,30.77) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt} %
\begin{center} %
{\tiny MLP} %
\end{center} %
\end{minipage}}; %
\draw (80.68,11.02) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt} %
\begin{center} %
{\tiny LN} %
\end{center} %
\end{minipage}}; %
\draw (13.75,71.54) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{6.99pt}\setlength\topsep{0pt} %
\begin{flushright} %
{\scriptsize  $S$} %
\end{flushright} %
\end{minipage}}; %
\draw (7.5,107.76) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{10.33pt}\setlength\topsep{0pt} %
\begin{flushright} %
{\scriptsize  $C_{\mathrm{in}}$} %
\end{flushright} %
\end{minipage}}; %
\end{tikzpicture}

